Efficient Algorithms for the Consensus Decision Problem

We address the problem of determining if a discrete time switched consensus system converges for any switching sequence and that of determining if it converges for at least one switching sequence. For these two problems, we provide necessary and sufficient conditions that can be checked in singly exponential time. As a side result, we prove the existence of a polynomial time algorithm for the first problem when the system switches between only two subsystems whose corresponding graphs are undirected, a problem that had been suggested to be NP-hard by Blondel and Olshevsky.

==> carre_sicon1.tex <==
% A simple graph with straight and bend arrows and loops
% Stefan Kottwitz


%%%>
\begin{comment}
:Title: Simple graph
:Tags: Arrows;Diagrams;Graphs;Mathematics
:Author: Stefan Kottwitz
:Slug: graph

A simple example of a graph with straight and bend arrows and loops.
It has been posted as answer to the question
http://tex.stackexchange.com/q/45734/213 of Ichibann.

* Define styles for edges, arrows, and nodes
* Place the main nodes
* Draw edges with nodes for description
* Use options `loop` and `bend` for loops and bent edges
* Specify `left` and `right` for bend direction and node placement
\end{comment}
\usetikzlibrary{arrows}
\newcommand{\ec}{3.8}
\newcommand{\ba}{.7}
\newcommand{\wi}{.6}
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
%  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=2cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]


  \coordinate (1) {};
  \coordinate (2) at (\ba,-\ba) {};
  \coordinate (3) at (2*\ba,-2*\ba) {};
  \coordinate (4) at (-\ba,-\ba) {};
  \coordinate (5) at (0,-2*\ba) {};
  \coordinate (6) at (\ba,-3*\ba) {};
  \coordinate (7) at (-2*\ba,-2*\ba) {};
  \coordinate (8) at (-\ba,-3*\ba) {};
  \coordinate (9) at (0,-4*\ba) {};

  

  \coordinate (21) at (0 + \ec, 0){};
  \coordinate (22) at (\ba + \ec,-\ba) {};
  \coordinate (23) at (2*\ba + \ec,-2*\ba) {};
  \coordinate (24) at (-\ba + \ec,-\ba) {};
  \coordinate (25) at (0 + \ec,-2*\ba) {};
  \coordinate (26) at (\ba + \ec,-3*\ba) {};
  \coordinate (27) at (-2*\ba + \ec,-2*\ba) {};
  \coordinate (28) at (-\ba + \ec,-3*\ba) {};
  \coordinate (29) at (0 + \ec,-4*\ba) {};

 

  \coordinate (r0) at (0.5*\ba + \ec,-0.5*\ba ) {};
  \coordinate (r1) at (1.5*\ba + \ec,-1.5*\ba ) {};
  \coordinate (r2) at (-.5*\ba + \ec,-3.5*\ba ) {};
  \coordinate (r3) at (-1.5*\ba + \ec,-2.5*\ba ) {};

  \coordinate (x) at (4,-3) {};
  \coordinate (y) at (0,1) {};

% repere
%  \draw[->, line width=\wi mm] (5) -- (x);
 % \draw[->, line width=\wi mm] (5) -- (y);

%  \node[main node] (1) {};
%  \node[main node] (2) at (1.5,-1.5) {};
%  \node[main node] (3) at (3,-3) {};
%  \node[main node] (4) at (-1.5,-1.5) {};
%  \node[main node] (5) at (0,-3) {};
%  \node[main node] (6) at (1.5,-4.5) {};
%  \node[main node] (7) at (-3,-3) {};
%  \node[main node] (8) at (-1.5,-4.5) {};
%  \node[main node] (9) at (0,-6) {};

% carre
  \draw[-, line width=\wi mm] (1) -- (3);
  \draw[-, line width=\wi mm] (9) -- (3);
  \draw[-, line width=\wi mm] (1) -- (7);
  \draw[-, line width=\wi mm] (9) -- (7);

  \draw[-, line width=\wi mm] (21) -- (23);
  \draw[-, line width=\wi mm] (29) -- (23);
  \draw[-, line width=\wi mm] (21) -- (27);
  \draw[-, line width=\wi mm] (29) -- (27);


%% blue matrix
  \draw[-, lblue, line width=\wi mm] (1) -- (6);
 \draw[-, lblue, line width=\wi mm] (6) -- (9);
  \draw[-, lblue, line width=\wi mm] (9) -- (4);
  \draw[-, lblue, line width=\wi mm] (1) -- (4);

% red matrix

  \draw[-, lpink, line width=\wi mm] (r0) -- (r1);
  \draw[-, lpink, line width=\wi mm] (r2) -- (r1);
  \draw[-, lpink, line width=\wi mm] (r0) -- (r3);
  \draw[-, lpink, line width=\wi mm] (r2) -- (r3);


  \path[every node/.style={font=\sffamily\small}]
%% blue matrix
    (1) edge [draw=blue, bend left, line width=\wi mm] node [left] {} (6)
    (3) edge [draw=blue, bend left, line width=\wi mm] node[right] {} (9)
    (21) edge [draw=pink, bend left, line width=\wi mm] node [left] {} (r1)
    (23) edge [draw=pink, bend left, line width=\wi mm] node[right] {} (r2)

    

;
\end{tikzpicture}


==> carre_sicon2.tex <==
% A simple graph with straight and bend arrows and loops
% Stefan Kottwitz


%%%>
\begin{comment}
:Title: Simple graph
:Tags: Arrows;Diagrams;Graphs;Mathematics
:Author: Stefan Kottwitz
:Slug: graph

A simple example of a graph with straight and bend arrows and loops.
It has been posted as answer to the question
http://tex.stackexchange.com/q/45734/213 of Ichibann.

* Define styles for edges, arrows, and nodes
* Place the main nodes
* Draw edges with nodes for description
* Use options `loop` and `bend` for loops and bent edges
* Specify `left` and `right` for bend direction and node placement
\end{comment}
\usetikzlibrary{arrows}
\newcommand{\ec}{4}
\newcommand{\ba}{.7}
\newcommand{\wi}{.5}
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
%  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=2cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]




%  \node[main node] (21) at (0 + \ec, 0){};
%  \node[main node] (22) at (\ba + \ec,-\ba) {};
%  \node[main node] (23) at (2*\ba + \ec,-2*\ba) {};
%  \node[main node] (24) at (-\ba + \ec,-\ba) {};
%  \node[main node] (25) at (0 + \ec,-2*\ba) {};
%  \node[main node] (26) at (\ba + \ec,-3*\ba) {};
%  \node[main node] (27) at (-2*\ba + \ec,-2*\ba) {};
%  \node[main node] (28) at (-\ba + \ec,-3*\ba) {};
%  \node[main node] (29) at (0 + \ec,-4*\ba) {};


  \node[main node] (41) at (0 + 2*\ec, 0){};
  \node[main node] (42) at (\ba + 2*\ec,-\ba) {};
  \node[main node] (43) at (2*\ba + 2*\ec,-2*\ba) {};
  \node[main node] (44) at (-\ba + 2*\ec,-\ba) {};
  \node[main node] (45) at (0 + 2*\ec,-2*\ba) {};
  \node[main node] (46) at (\ba + 2*\ec,-3*\ba) {};
  \node[main node] (47) at (-2*\ba + 2*\ec,-2*\ba) {};
  \node[main node] (48) at (-\ba + 2*\ec,-3*\ba) {};
  \node[main node] (49) at (0 + 2*\ec,-4*\ba) {};


  \node[main node] (61) at (0 + 3*\ec, 0){};
  \node[main node] (62) at (\ba +3*\ec,-\ba) {};
  \node[main node] (63) at (2*\ba + 3*\ec,-2*\ba) {};
  \node[main node] (64) at (-\ba + 3*\ec,-\ba) {};
  \node[main node] (65) at (0 + 3*\ec,-2*\ba) {};
  \node[main node] (66) at (\ba + 3*\ec,-3*\ba) {};
  \node[main node] (67) at (-2*\ba + 3*\ec,-2*\ba) {};
  \node[main node] (68) at (-\ba + 3*\ec,-3*\ba) {};
  \node[main node] (69) at (0 + 3*\ec,-4*\ba) {};


% repere
%  \draw[->, line width=\wi mm] (5) -- (x);
 % \draw[->, line width=\wi mm] (5) -- (y);

%  \node[main node] (1) {};
%  \node[main node] (2) at (1.5,-1.5) {};
%  \node[main node] (3) at (3,-3) {};
%  \node[main node] (4) at (-1.5,-1.5) {};
%  \node[main node] (5) at (0,-3) {};
%  \node[main node] (6) at (1.5,-4.5) {};
%  \node[main node] (7) at (-3,-3) {};
%  \node[main node] (8) at (-1.5,-4.5) {};
%  \node[main node] (9) at (0,-6) {};




  \path[every node/.style={font=\sffamily\small}]
%% blue matrix

    (41) edge [draw=blue, line width=\wi mm] node [left] {} (46)
    %(23) edge [draw=blue, bend left, line width=\wi mm] node[right] {} (29)

    (61) edge [draw=blue, line width=\wi mm] node [left] {} (66)
    (63) edge [draw=blue, bend left, line width=\wi mm] node[right] {} (69)
    (62) edge [draw=blue, line width=\wi mm] node [left] {} (66)
    (64) edge [draw=blue, line width=\wi mm] node[right] {} (65)
    (65) edge [draw=blue, loop above, distance=9mm, line width=\wi mm] node [left] {} (65)
    (66) edge [draw=blue, line width=\wi mm] node[right] {} (65)
    (67) edge [draw=blue, bend left, line width=\wi mm] node[right] {} (61)
    (68) edge [draw=blue, line width=\wi mm] node[right] {} (64)
    (69) edge [draw=blue, line width=\wi mm] node[right] {} (64)

%    (61) edge [draw=blue, line width=\wi mm] node [left] {} (64)
%    (62) edge [draw=blue, line width=\wi mm] node [left] {} (64)
%    (64) edge [draw=blue, line width=\wi mm] node[right] {} (65)
%    (65) edge [draw=blue, loop above, distance=12mm, line width=\wi mm] node [left] {} (65)
%    (67) edge [draw=blue, bend left, line width=\wi mm] node[right] {} (61)






%    (5) edge [draw=blue,loop above] node {} (5)
%
%    (2) edge [draw=blue] node [left] {} (6)
%    (4) edge [draw=blue] node [left] {} (5)
%    (6) edge [draw=blue] node [left] {} (5)
%    (8) edge [draw=blue] node [left] {} (4)

% pink matrix
    
%    (1) edge [draw=pink] node [left] {} (2)
%    (2) edge [draw=pink] node [left] {} (5)
%    (3) edge [draw=pink] node [left] {} (8)
%    (4) edge [draw=pink] node [left] {} (2)
%
%    (5) edge [draw=pink,loop below] node {} (5)
%
%    (6) edge [draw=pink] node [left] {} (8)
%    (7) edge [draw=pink] node [left] {} (2)
%    (8) edge [draw=pink] node [left] {} (5)
%    (9) edge [draw=pink] node [left] {} (8)

;
\end{tikzpicture}


==> carre_sicon3.tex <==
% A simple graph with straight and bend arrows and loops
% Stefan Kottwitz


%%%>
\begin{comment}
:Title: Simple graph
:Tags: Arrows;Diagrams;Graphs;Mathematics
:Author: Stefan Kottwitz
:Slug: graph

A simple example of a graph with straight and bend arrows and loops.
It has been posted as answer to the question
http://tex.stackexchange.com/q/45734/213 of Ichibann.

* Define styles for edges, arrows, and nodes
* Place the main nodes
* Draw edges with nodes for description
* Use options `loop` and `bend` for loops and bent edges
* Specify `left` and `right` for bend direction and node placement
\end{comment}
\usetikzlibrary{arrows}
\newcommand{\ec}{5.3}
\newcommand{\ba}{1}
\newcommand{\wi}{.5}
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
%  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=2cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]




 
  \node[main node] (41) at (0 + 2*\ec, 0){};
  \node[main node] (42) at (\ba + 2*\ec,-\ba) {};
  \node[main node] (43) at (2*\ba + 2*\ec,-2*\ba) {};
  \node[main node] (44) at (-\ba + 2*\ec,-\ba) {};
  \node[main node] (45) at (0 + 2*\ec,-2*\ba) {};
  \node[main node] (46) at (\ba + 2*\ec,-3*\ba) {};
  \node[main node] (47) at (-2*\ba + 2*\ec,-2*\ba) {};
  \node[main node] (48) at (-\ba + 2*\ec,-3*\ba) {};
  \node[main node] (49) at (0 + 2*\ec,-4*\ba) {};



  \node[main node] (61) at (0 + 3*\ec, 0){};
  \node[main node] (62) at (\ba +3*\ec,-\ba) {};
%  \node[main node] (63) at (3 + 3*\ec,-3) {};
  \node[main node] (64) at (-\ba + 3*\ec,-\ba) {};
  \node[main node] (65) at (0 + 3*\ec,-2*\ba) {};
%  \node[main node] (66) at (1.5 + 3*\ec,-4.5) {};
  \node[main node] (67) at (-2*\ba + 3*\ec,-2*\ba) {};
%  \node[main node] (68) at (-1.5 + 3*\ec,-4.5) {};
%  \node[main node] (69) at (0 + 3*\ec,-6) {};



% repere
%  \draw[->, line width=\wi mm] (5) -- (x);
 % \draw[->, line width=\wi mm] (5) -- (y);

%  \node[main node] (1) {};
%  \node[main node] (2) at (1.5,-1.5) {};
%  \node[main node] (3) at (3,-3) {};
%  \node[main node] (4) at (-1.5,-1.5) {};
%  \node[main node] (5) at (0,-3) {};
%  \node[main node] (6) at (1.5,-4.5) {};
%  \node[main node] (7) at (-3,-3) {};
%  \node[main node] (8) at (-1.5,-4.5) {};
%  \node[main node] (9) at (0,-6) {};

% carre






  \path[every node/.style={font=\sffamily\small}]
%% blue matrix


    (41) edge [draw=blue, line width=\wi mm] node [left] {} (46)
    (43) edge [draw=blue, bend left, line width=\wi mm] node[right] {} (49)
    (42) edge [draw=blue, line width=\wi mm] node [left] {} (46)
    (44) edge [draw=blue, line width=\wi mm] node[right] {} (45)
    (45) edge [draw=blue, loop above, distance=12mm, line width=\wi mm] node [left] {} (45)
    (46) edge [draw=blue, line width=\wi mm] node[right] {} (45)
    (47) edge [draw=blue, bend left, line width=\wi mm] node[right] {} (41)
    (48) edge [draw=blue, line width=\wi mm] node[right] {} (44)
    (49) edge [draw=blue, line width=\wi mm] node[right] {} (44)

    (61) edge [draw=blue, line width=\wi mm] node [left] {} (64)
%    (62) edge [draw=blue, line width=\wi mm] node [left] {} (64)
    (64) edge [draw=blue, line width=\wi mm] node[right] {} (65)
 %   (65) edge [draw=blue, loop above, distance=12mm, line width=\wi mm] node [left] {} (65)
    (67) edge [draw=blue, bend left, line width=\wi mm] node[right] {} (61)

%    (61) edge [draw=blue, line width=\wi mm] node [left] {} (64)
    (62) edge [draw=blue, bend right, line width=\wi mm] node [left] {} (64)
%    (64) edge [draw=blue, line width=\wi mm] node[right] {} (65)
    %(65) edge [draw=blue, loop above, distance=12mm, line width=\wi mm] node [left] {} (65)


    (41) edge [draw=pink, line width=\wi mm] node [left] {} (42)
    (43) edge [draw=pink, line width=\wi mm] node[right] {} (48)
    (42) edge [draw=pink, line width=\wi mm] node [left] {} (45)
    (44) edge [draw=pink, line width=\wi mm] node[right] {} (42)
    (46) edge [draw=pink, line width=\wi mm] node [left] {} (48)
    (47) edge [draw=pink, line width=\wi mm] node[right] {} (42)
    (48) edge [draw=pink, line width=\wi mm] node [left] {} (45)
    (49) edge [draw=pink, line width=\wi mm] node[right] {} (48)
    (45) edge [draw=pink, loop below, distance=12mm, line width=\wi mm] node [left] {} (45)

    (61) edge [draw=pink, line width=\wi mm] node [left] {} (62)
    (62) edge [draw=pink, line width=\wi mm] node [left] {} (65)
    (64) edge [draw=pink, line width=\wi mm] node[right] {} (62)
    (67) edge [draw=pink, line width=\wi mm] node[right] {} (62)
    (65) edge [draw=pink, loop below, distance=12mm, line width=\wi mm] node [left] {} (65)


%    (5) edge [draw=blue,loop above] node {} (5)
%
%    (2) edge [draw=blue] node [left] {} (6)
%    (4) edge [draw=blue] node [left] {} (5)
%    (6) edge [draw=blue] node [left] {} (5)
%    (8) edge [draw=blue] node [left] {} (4)

% pink matrix
    
%    (1) edge [draw=pink] node [left] {} (2)
%    (2) edge [draw=pink] node [left] {} (5)
%    (3) edge [draw=pink] node [left] {} (8)
%    (4) edge [draw=pink] node [left] {} (2)
%
%    (5) edge [draw=pink,loop below] node {} (5)
%
%    (6) edge [draw=pink] node [left] {} (8)
%    (7) edge [draw=pink] node [left] {} (2)
%    (8) edge [draw=pink] node [left] {} (5)
%    (9) edge [draw=pink] node [left] {} (8)

;
\end{tikzpicture}

